Vendi Information Gain: An Alternative To Mutual Information For Science And Machine Learning

In his 1948 seminal paper A Mathematical Theory of Communication that birthed information theory, Claude Shannon introduced mutual information (MI), which he called "rate of transmission", as a way to quantify information gain (IG) and defined it as the difference between the marginal and conditional entropy of a random variable. While MI has become a standard tool in science and engineering, it has several shortcomings. First, MI is often intractable - it requires a density over samples with tractable Shannon entropy - and existing techniques for approximating it often fail, especially in high dimensions. Moreover, in settings where MI is tractable, its symmetry and insensitivity to sample similarity are undesirable. In this paper, we propose the Vendi Information Gain (VIG), a novel alternative to MI that leverages the Vendi scores, a flexible family of similarity-based diversity metrics. We call the logarithm of the VS the Vendi entropy and define VIG as the difference between the marginal and conditional Vendi entropy of a variable. Being based on the VS, VIG accounts for similarity. Furthermore, VIG generalizes MI and recovers it under the assumption that the samples are completely dissimilar. Importantly, VIG only requires samples and not a probability distribution over them. Finally, it is asymmetric, a desideratum for a good measure of IG that MI fails to meet. VIG extends information theory to settings where MI completely fails. For example, we use VIG to describe a novel, unified framework for active data acquisition, a popular paradigm of modern data-driven science. We demonstrate the advantages of VIG over MI in diverse applications, including in cognitive science to model human response times to external stimuli and in epidemiology to learn epidemic processes and identify disease hotspots in different countries via level-set estimation.

==> figures/channel1.tex <==
\begin{tikzpicture}
    % % Define nodes
    % \node (a) at (0,1) {$a$};
    % \node (b) at (0,-1) {$b$};
    
    % \node (x) at (3,2) {$x$};
    % \node (y) at (3,0) {$y$};
    % \node (z) at (3,-2) {$z$};
    
    % % Draw edges
    % \foreach \a in {a, b} {
    %     \foreach \x in {x, y, z} {
    %         \draw[->] (\a) -- (\x);
    %     }
    % }
    
    % % Add label to the top arrow
    % \node[above] at ($(a)!.5!(x)$) {$1/3$};

    % Define nodes
    \node (x) at (0,2) {$x$};
    \node (y) at (0,0) {$y$};
    \node (z) at (0,-2) {$z$};
    
    \node (a) at (3,1) {$a$};
    \node (b) at (3,-1) {$b$};
    
    % Draw edges
    \foreach \a in {a, b} {
        \foreach \x in {x, y, z} {
            \draw[->] (\x) -- (\a);
        }
    }
    
    % Add label to the top arrow
    % \node[above] at ($(a)!.5!(x)$) {$1/3$};

\end{tikzpicture}

==> figures/channel1_v2.tex <==
\begin{tikzpicture}
    % % Define nodes
    % \node (a) at (0,1) {$a$};
    % \node (b) at (0,-1) {$b$};
    
    % \node (x) at (3,2) {$x$};
    % \node (y) at (3,0) {$y$};
    % \node (z) at (3,-2) {$z$};
    
    % % Draw edges
    % \foreach \a in {a, b} {
    %     \foreach \x in {x, y, z} {
    %         \draw[->] (\a) -- (\x);
    %     }
    % }
    
    % % Add label to the top arrow
    % \node[above] at ($(a)!.5!(x)$) {$1/3$};

    % Define nodes
    \node (x) at (0,2) {$x$};
    \node (y) at (0,0) {$y$};
    \node (z) at (0,-2) {$z$};
    
    \node (a) at (3,1) {$a$};
    \node (b) at (3,-1) {$b$};
    
    % Draw edges
    \foreach \a in {a, b} {
        \foreach \x in {x, y, z} {
            \draw[->] (\x) -- (\a);
        }
    }
    
    % Add label to the top arrow
    % \node[above] at ($(a)!.5!(x)$) {$1/3$};

\end{tikzpicture}

==> figures/channel2.tex <==
\begin{tikzpicture}
    % Define nodes
    % \node (a) at (0,1) {$a$};
    % \node (b) at (0,0) {$b$};
    % \node (c) at (0,-1) {$c$};
    
    % \node (x1) at (3,2) {$0$};
    % \node (x2) at (3,1.2) {$0.1$};
    % \node (x3) at (3,0.4) {$0.2$};
    % \node (x4) at (3,-0.4) {$0.3$};
    % \node (x5) at (3,-1.2) {$0.4$};
    % \node (x6) at (3,-2) {$0.5$};
    
    % \draw[->] (a) -- (x1);
    % \draw[->] (a) -- (x4);
    % \draw[->] (b) -- (x2);
    % \draw[->] (b) -- (x5);
    % \draw[->] (c) -- (x3);
    % \draw[->] (c) -- (x6);
    
    \node (a) at (3,1) {$a$};
    \node (b) at (3,0) {$b$};
    \node (c) at (3,-1) {$c$};
    
    \node (x1) at (0,2) {$0$};
    \node (x2) at (0,1.2) {$0.1$};
    \node (x3) at (0,0.4) {$0.2$};
    \node (x4) at (0,-0.4) {$0.3$};
    \node (x5) at (0,-1.2) {$0.4$};
    \node (x6) at (0,-2) {$0.5$};
    
    \draw[->] (x1) -- (a);
    \draw[->] (x4) -- (a);
    \draw[->] (x2) -- (b);
    \draw[->] (x5) -- (b);
    \draw[->] (x3) -- (c);
    \draw[->] (x6) -- (c);
    
    % Add label to the top arrow
    % \node[above] at ($(a)!.5!(x1)$) {$1/2$};

\end{tikzpicture}

==> figures/channel2_v2.tex <==
\begin{tikzpicture}
    \node (a) at (3,1.5) {$a$};
    \node (b) at (3,0.5) {$b$};
    \node (c) at (3,-0.5) {$c$};
    \node (d) at (3,-1.5) {$d$};
    
    \node (x1) at (0,2) {$0$};
    \node (x2) at (0,1.2) {$0.1$};
    \node (x3) at (0,0.4) {$0.2$};
    \node (x4) at (0,-0.4) {$0.3$};
    \node (x5) at (0,-1.2) {$0.4$};
    \node (x6) at (0,-2) {$0.5$};
    
    \draw[->] (x1) -- (a);
    \draw[->] (x1) -- (c);
    \draw[->] (x2) -- (b);
    \draw[->] (x2) -- (d);
    \draw[->] (x3) -- (a);
    \draw[->] (x3) -- (c);
    \draw[->] (x4) -- (b);
    \draw[->] (x4) -- (d);
    \draw[->] (x5) -- (a);
    \draw[->] (x5) -- (c);
    \draw[->] (x6) -- (b);
    \draw[->] (x6) -- (d);
\end{tikzpicture}

==> figures/channel3.tex <==
\begin{tikzpicture}
    % Define nodes
    % \node (a) at (0,1) {$a$};
    % \node (b) at (0,-1) {$b$};
    
    % \node (x1) at (3,2) {$0$};
    % \node (x2) at (3,1.2) {$0.1$};
    % \node (x3) at (3,0.4) {$0.2$};
    % \node (x4) at (3,-0.4) {$0.3$};
    % \node (x5) at (3,-1.2) {$0.4$};
    % \node (x6) at (3,-2) {$0.5$};
    
    % \draw[->] (a) -- (x1);
    % \draw[->] (a) -- (x2);
    % \draw[->] (a) -- (x3);
    % \draw[->] (b) -- (x4);
    % \draw[->] (b) -- (x5);
    % \draw[->] (b) -- (x6);

    \node (a) at (3,1) {$a$};
    \node (b) at (3,-1) {$b$};
    
    \node (x1) at (0,2) {$0$};
    \node (x2) at (0,1.2) {$0.1$};
    \node (x3) at (0,0.4) {$0.2$};
    \node (x4) at (0,-0.4) {$0.3$};
    \node (x5) at (0,-1.2) {$0.4$};
    \node (x6) at (0,-2) {$0.5$};
    
    \draw[->] (x1) -- (a);
    \draw[->] (x2) -- (a);
    \draw[->] (x3) -- (a);
    \draw[->] (x4) -- (b);
    \draw[->] (x5) -- (b);
    \draw[->] (x6) -- (b);
    
    % Add label to the top arrow
    % \node[above] at ($(a)!.5!(x1)$) {$1/3$};

\end{tikzpicture}

==> figures/channel3_v2.tex <==
\begin{tikzpicture}
    \node (a) at (3,1.5) {$a$};
    \node (b) at (3,0.5) {$b$};
    \node (c) at (3,-0.5) {$c$};
    \node (d) at (3,-1.5) {$d$};
    
    \node (x1) at (0,2) {$0$};
    \node (x2) at (0,1.2) {$0.1$};
    \node (x3) at (0,0.4) {$0.2$};
    \node (x4) at (0,-0.4) {$0.3$};
    \node (x5) at (0,-1.2) {$0.4$};
    \node (x6) at (0,-2) {$0.5$};
    
    \draw[->] (x1) -- (a);
    \draw[->] (x1) -- (b);
    \draw[->] (x2) -- (a);
    \draw[->] (x2) -- (b);
    \draw[->] (x3) -- (a);
    \draw[->] (x3) -- (b);
    \draw[->] (x4) -- (c);
    \draw[->] (x4) -- (d);
    \draw[->] (x5) -- (c);
    \draw[->] (x5) -- (d);
    \draw[->] (x6) -- (c);
    \draw[->] (x6) -- (d);
\end{tikzpicture}

==> figures/diagram.tex <==
\tikzset{every picture/.style={line width=0.75pt, font=\Large}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,font=\Large]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\node at (430,-60) {\includegraphics[width=4cm]{figures/xi_1.pdf}};
\node at (640,-60) {\includegraphics[width=4cm]{figures/g_1.pdf}};
\node at (430,330) {\includegraphics[width=4cm]{figures/xi_n.pdf}};
\node at (640,330) {\includegraphics[width=4cm]{figures/g_n.pdf}};

%Straight Lines [id:da7133943814106792] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (110,127) -- (180,127) ;
\draw [shift={(180,127)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da2045839434931106] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,127) .. controls (330,124) and (305,71) .. (355,74) ;
\draw [shift={(355,74)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7365870404196385] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530,74) -- (565,74) ;
\draw [shift={(565,73)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6909072253576317] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (720,74) -- (760,74) ;
\draw [shift={(760,74)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da8823970031624478] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,127) .. controls (330,124) and (305,185) .. (355,188) ;
\draw [shift={(355,188)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da010453573287108053] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,127) .. controls (330,124) and (305,113) .. (355,110) ;
\draw [shift={(355,110)}, rotate = 182.16] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da6678125963629191] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,127) .. controls (330,124) and (305,137) .. (355,140) ;
\draw [shift={(355,140)}, rotate = 182.16] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3637417310459512] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530,201) -- (565,201) ;
\draw [shift={(565,201)}, rotate = 179.41] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2978887542866321] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (720,199) -- (760,199) ;
\draw [shift={(760,199)}, rotate = 179.41] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da31248869426010883] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (920,67) .. controls (950,67) and (925,124) .. (975,127) ;
\draw [shift={(975,127)}, rotate = 182.16] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da10451882112810029] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (920,183) .. controls (950,183) and (925,124) .. (975,127) ;
\draw [shift={(975,127)}, rotate = 182.16] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da475153592518331] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (920,140) .. controls (950,137) and (925,124) .. (975,127) ;
\draw [shift={(975,127)}, rotate = 182.16] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da5959364340281113] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (920,110) .. controls (950,113) and (925,124) .. (975,127) ;
\draw [shift={(975,127)}, rotate = 182.16] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (0,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60pt}\setlength\topsep{0pt}
% \draw (0,113) node [anchor=north west, draw, rounded corners, thick, color=blue][inner sep=5pt]   [align=left] {\begin{minipage}[lt]{60pt}\setlength\topsep{0pt}
\centering
\LARGE Candidate $x$

\end{minipage}};
% Text Node
\draw (100,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60pt}\setlength\topsep{0pt}
\centering
\LARGE Model $f$

\end{minipage}};
% Text Node
\draw (170,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80pt}\setlength\topsep{0pt}
\centering
\LARGE Label samples\\$y_{i} \sim f_{\mathcal{D}}( x)$

\end{minipage}};

\node at (225,250) {\includegraphics[width=4cm]{figures/prior_samples.pdf}};

% Text Node
\draw (325,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{13.59pt}\setlength\topsep{0pt}
\centering
\LARGE $y_{1}$

\end{minipage}};
% Text Node
\draw (350,0) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{133pt}\setlength\topsep{0pt}
\centering
\LARGE Posterior\\samples \\
$\{\boldsymbol{\xi }_j\}_{1} \sim f_{\mathcal{D} \cup \{x,\ y_{1}\}}$

\end{minipage}};

% Text Node
\draw (575,0) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{100.98pt}\setlength\topsep{0pt}
\centering
\LARGE Transformed samples\\$\{\boldsymbol{\theta}_j\}_1 = g(\boldsymbol{\xi }_{1})$

\end{minipage}};
% Text Node
\draw (770,0) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{103pt}\setlength\topsep{0pt}
% \draw (800,-50) node [anchor=north west, draw, rounded corners, thick, color=orange][inner sep=5pt]   [align=left] {\begin{minipage}[lt]{65.11pt}\setlength\topsep{0pt}
\centering
\LARGE Sample VIG \\
$H_{V} \big( \{\boldsymbol{\theta}_j\}_1 \mid y_1 \big)$ \\
$- H_{V} \big( \{\boldsymbol{\theta}_j\} \big)$

\end{minipage}};
% Text Node
\draw (325,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{14.04pt}\setlength\topsep{0pt}
\centering
\LARGE $y_{n}$

\end{minipage}};
% Text Node
\draw (350,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{133pt}\setlength\topsep{0pt}
\centering
\LARGE Posterior\\samples\\$\{\boldsymbol{\xi }_j\}_{n} \sim f_{\mathcal{D} \cup \{x,\ y_{n}\}}$

\end{minipage}};

% Text Node
\draw (575,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{100.98pt}\setlength\topsep{0pt}
\centering
\LARGE Transformed samples\\$\{\boldsymbol{\theta}_j\}_n = g(\boldsymbol{\xi }_{n})$

\end{minipage}};
% Text Node
\draw (770,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{103pt}\setlength\topsep{0pt}
% \draw (800,180) node [anchor=north west, draw, rounded corners, thick, color=orange][inner sep=5pt]   [align=left] {\begin{minipage}[lt]{65.11pt}\setlength\topsep{0pt}
\centering
\LARGE Sample VIG \\
$H_{V} \big( \{\boldsymbol{\theta}_j\}_n \mid y_n \big)$ \\
$- H_{V} \big( \{\boldsymbol{\theta}_j\} \big)$

\end{minipage}};
% Text Node
\draw (420,100) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\begin{minipage}[lt]{27.15pt}\setlength\topsep{0pt}
\centering
$\bullet$ \\ $\bullet$ \\ $\bullet$

\end{minipage}};
% Text Node
\draw (620,100) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\begin{minipage}[lt]{27.15pt}\setlength\topsep{0pt}
\centering
$\bullet$ \\ $\bullet$ \\ $\bullet$

\end{minipage}};
% Text Node
\draw (820,100) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\begin{minipage}[lt]{27.15pt}\setlength\topsep{0pt}
\centering
$\bullet$ \\ $\bullet$ \\ $\bullet$

\end{minipage}};
% Text Node
\draw (975,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{133pt}\setlength\topsep{0pt}
% \draw (975,102) node [anchor=north west, draw, rounded corners, thick, color=teal][inner sep=5pt]   [align=left] {\begin{minipage}[lt]{110.47pt}\setlength\topsep{0pt}
\centering
\LARGE VIG\\$\frac{1}{n}\sum _{i} H_{V} \big( \{\boldsymbol{\theta}_j\}_i \mid y_i \big)$ \\
$- H_{V} \big( \{\boldsymbol{\theta}_j\} \big)$

\end{minipage}};


\end{tikzpicture}
